EuroCrops: A Pan-European Dataset for Time Series Crop Type Classification

We present EuroCrops, a dataset based on self-declared field annotations for training and evaluating methods for crop type classification and mapping, together with its process of acquisition and harmonisation. By this, we aim to enrich the research efforts and discussion for data-driven land cover classification via Earth observation and remote sensing. Additionally, through inclusion of self-declarations gathered in the scope of subsidy control from all countries of the European Union (EU), this dataset highlights the difficulties and pitfalls one comes across when operating on a transnational level. We, therefore, also introduce a new taxonomy scheme, HCAT-ID, that aspires to capture all the aspects of reference data originating from administrative and agency databases. To address researchers from both the remote sensing and the computer vision and machine learning communities, we publish the dataset in different formats and processing levels.

==> images/dataset_statistics_slovenia.pgf <==
\pgfplotstablesort[
  col sep=comma, 
  sort cmp=float >,
  sort key={Absolute Occurrence}, 
]
{\datatablesorted}%
{./data/all_top20.txt}
% {/home/koerner/doc/papers/2020_RC/Reproducibility_Challenge_2020/data/S_top20S.txt} %
%
\begin{tikzpicture}%[trim axis left,trim axis right]
  \begin{axis}[
    width=.35\linewidth,
    height=4cm,
    crop bar,
    ymode = log, log origin=infty, log ticks with fixed point, 
    ymax=1, ymin=.5e-3,
    xtick=data,
    xticklabels from table={\datatablesorted}{Crop Name},
    xlabel=\empty, xlabel style={overlay},
    ylabel=\empty, ylabel style={overlay},
]
    \addplot[freq bar, fill=pieblue] table [x expr=\coordindex, y={Relative Occurrence}]{\datatablesorted};
    \addlegendentry{Relative Occurrence}
  \end{axis}
% \draw (current bounding box.north east) rectangle (current bounding box.south west); % just for debugging
\end{tikzpicture}%

==> images/parcels.pgf <==
\tikzset{
  cascade/.style={draw,thin,minimum height=7mm,minimum width=7mm},
}%
%
\newcommand\randmin{}%
\newcommand\randmax{}%
\newcommand\randmultof{}%
\newcommand\setrand[4]%
  {\def\randmin{#1}%
   \def\randmax{#2}%
   \def\randmultof{#3}%
   \pgfmathsetseed{#4}%
  }%
\newcommand\nextrand
  {\pgfmathparse{int(int((rnd*(\randmax-\randmin+1)+\randmin)/\randmultof)*\randmultof)}%
   \xdef\thisrand{\pgfmathresult}%
  }%
%
\newcommand{\stack}[1]{%
  \setrand{40}{70}{10}{42}
	\foreach \x in {1,...,1}{
	  \nextrand
	  \node[cascade, fill=black!\thisrand!white] (#1\x) at (-\x mm, -\x mm) {};
	};
	\node[below left=6mm and 6mm of #11.center, rotate=80, anchor=center, inner sep=0pt, font=\bfseries\large] {$\ddots$};
	
	\foreach \x in {12,...,14}{
	  \nextrand
	  \node[cascade, fill=black!\thisrand!white] (#1\x) at (-\x mm, -\x mm) {};
	};
}%
%
\begin{tikzpicture}

\stack{a}
\node[fit=(a1)(a14),inner sep=0pt] (bb_a) {};

\begin{scope}[xshift=1.5cm]
  \stack{b}
\end{scope}
\node[fit=(b1)(b14),inner sep=0pt] (bb_b) {};

\begin{scope}[xshift=4cm]
  \stack{c}
\end{scope}
\node[fit=(c1)(c14),inner sep=0pt] (bb_c) {};

% \node[font=\huge\bfseries] at ($(b14.center -| bb_b.east)!.5!(c14 -| bb_c.west)$) {\ldots};
\node[font=\large\bfseries] at ($(b14.east)!.5!(c14.west)$) {\ldots};

\node[fit=(bb_a)(bb_b)(bb_c)] (bb) {};
\draw[|-|] ([yshift=-1mm]bb.south west) -- node[below] {$T$ timesteps} ([yshift=-1mm]bb.south east);

\draw[|-|] ([xshift=-2mm]bb_a.north west) -- node[left] {parcel $x$} ([xshift=-2mm]bb_a.south west);

\draw[|-|] ([xshift=3mm]c14.south east) -- node[right] {$C$ bands} ([xshift=3mm]c1.south east);

% \draw (current bounding box.north east) rectangle (current bounding box.south west);
\end{tikzpicture}%
